A Bayesian method for pulsar template generation

Extracting Times of Arrival from pulsar radio signals depends on the knowledge of the pulsars pulse profile and how this template is generated. We examine pulsar template generation with Bayesian methods. We will contrast the classical generation mechanism of averaging intensity profiles with a new approach based on Bayesian inference. We introduce the Bayesian measurement model imposed and derive the algorithm to reconstruct a "statistical template" out of noisy data. The properties of these "statistical templates" are analysed with simulated and real measurement data from PSR B1133+16. We explain how to put this new form of template to use in analysing secondary parameters of interest and give various examples: We implement a nonlinear filter for determining ToAs of pulsars. Applying this method to data from PSR J1713+0747 we derive ToAs self consistently, meaning all epochs were timed and we used the same epochs for template generation. While the average template contains fluctuations and noise as unavoidable artifacts, we find that the "statistical template" derived by Bayesian inference quantifies fluctuations and remaining uncertainty. This is why the algorithm suggested turns out to reconstruct templates of statistical significance from ten to fifty single pulses. A moving data window of fifty pulses, taking out one single pulse at the beginning and adding one at the end of the window unravels the characteristics of the methods to be compared. It shows that the change induced in the classical reconstruction is dominated by random fluctuations for the average template, while statistically significant changes drive the dynamics of the proposed method's reconstruction. The analysis of phase shifts with simulated data reveals that the proposed nonlinear algorithm is able to reconstruct correct phase information along with an acceptable estimation of the remaining uncertainty.

==> graphics/fftwholee.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,1076){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1448){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,1820){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,2191){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,2563){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,2935){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,3307){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2800,484){\makebox(0,0){\strut{} 5}}%
      \put(4126,484){\makebox(0,0){\strut{} 10}}%
      \put(5453,484){\makebox(0,0){\strut{} 15}}%
      \put(6779,484){\makebox(0,0){\strut{} 20}}%
      \put(8105,484){\makebox(0,0){\strut{} 25}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}fourier amplitude in arb.u.}}}%
      \put(4789,154){\makebox(0,0){\strut{}fourier bins}}%
      \put(4789,3637){\makebox(0,0){\strut{}Fourier transforming a whole epoch}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6031,2182){\makebox(0,0)[r]{\strut{} 10}}%
      \put(6031,2513){\makebox(0,0)[r]{\strut{} 100}}%
      \put(6031,2843){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(6031,3174){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(6163,1962){\makebox(0,0){\strut{} 1.98}}%
      \put(6588,1962){\makebox(0,0){\strut{} 1.99}}%
      \put(7013,1962){\makebox(0,0){\strut{} 2}}%
      \put(7438,1962){\makebox(0,0){\strut{} 2.01}}%
      \put(7863,1962){\makebox(0,0){\strut{} 2.02}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fftwholee}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/histo_5000_10_200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10200.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,2260){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(645,2600){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(645,2940){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(645,3281){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(645,3621){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(144,3110){\rotatebox{-270}{\makebox(0,0){\strut{}observed frequency}}}%
      \put(5320,4240){\makebox(0,0){\strut{}25 vs. 50 pulse integration window}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2379,3794){\makebox(0,0)[r]{\strut{}single template}}%
      \csname LTb\endcsname%
      \put(2379,3608){\makebox(0,0)[r]{\strut{}10 modes}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(645,833){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(645,1071){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(645,1309){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(645,1546){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(645,1784){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(2576,409){\makebox(0,0){\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(4405,409){\makebox(0,0){\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(6235,409){\makebox(0,0){\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(8064,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(9893,409){\makebox(0,0){\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(144,1427){\rotatebox{-270}{\makebox(0,0){\strut{}observed frequency}}}%
      \csname LTb\endcsname%
      \put(5320,130){\makebox(0,0){\strut{}ToA phase in radians}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2379,2093){\makebox(0,0)[r]{\strut{}single template}}%
      \csname LTb\endcsname%
      \put(2379,1907){\makebox(0,0)[r]{\strut{}5 modes}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{histo_5000_10_200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/methodcomp128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,842){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1243){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1645){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,2448){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,220){\makebox(0,0){\strut{} 1}}%
      \put(3838,220){\makebox(0,0){\strut{} 10}}%
      \put(6334,220){\makebox(0,0){\strut{} 100}}%
      \put(176,1504){\rotatebox{-270}{\makebox(0,0){\strut{}signal / noise}}}%
      \put(4723,-66){\makebox(0,0){\strut{}}}%
      \put(4723,2459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,2396){\makebox(0,0)[r]{\strut{}$\ol f$ after 128 pulses}}%
      \csname LTb\endcsname%
      \put(7118,2176){\makebox(0,0)[r]{\strut{}$\ol f$ over 2000 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1956){\makebox(0,0)[r]{\strut{}class. avg. after 128 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1736){\makebox(0,0)[r]{\strut{}class. avg. over 2000 pulses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{methodcomp128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/methodcomp256.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,842){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1243){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1645){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,2448){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,220){\makebox(0,0){\strut{} 1}}%
      \put(3838,220){\makebox(0,0){\strut{} 10}}%
      \put(6334,220){\makebox(0,0){\strut{} 100}}%
      \put(176,1504){\rotatebox{-270}{\makebox(0,0){\strut{}signal / noise}}}%
      \put(4723,-66){\makebox(0,0){\strut{}}}%
      \put(4723,2459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,2396){\makebox(0,0)[r]{\strut{}$\ol f$ after 256 pulses}}%
      \csname LTb\endcsname%
      \put(7118,2176){\makebox(0,0)[r]{\strut{}$\ol f$ over 2000 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1956){\makebox(0,0)[r]{\strut{}class. avg. after 256 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1736){\makebox(0,0)[r]{\strut{}class. avg. over 2000 pulses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{methodcomp256}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/methodcomp32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,842){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1243){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1645){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,2448){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,220){\makebox(0,0){\strut{} 1}}%
      \put(3838,220){\makebox(0,0){\strut{} 10}}%
      \put(6334,220){\makebox(0,0){\strut{} 100}}%
      \put(176,1504){\rotatebox{-270}{\makebox(0,0){\strut{}signal / noise}}}%
      \put(4723,-66){\makebox(0,0){\strut{}}}%
      \put(4723,2459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,2396){\makebox(0,0)[r]{\strut{}$\ol f$ after 32 pulses}}%
      \csname LTb\endcsname%
      \put(7118,2176){\makebox(0,0)[r]{\strut{}$\ol f$ over 2000 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1956){\makebox(0,0)[r]{\strut{}class. avg. after 32 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1736){\makebox(0,0)[r]{\strut{}class. avg. over 2000 pulses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{methodcomp32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/methodcomp64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,842){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1243){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1645){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,2448){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,220){\makebox(0,0){\strut{} 1}}%
      \put(3838,220){\makebox(0,0){\strut{} 10}}%
      \put(6334,220){\makebox(0,0){\strut{} 100}}%
      \put(176,1504){\rotatebox{-270}{\makebox(0,0){\strut{}signal / noise}}}%
      \put(4723,-66){\makebox(0,0){\strut{}}}%
      \put(4723,2459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,2396){\makebox(0,0)[r]{\strut{}$\ol f$ after 64 pulses}}%
      \csname LTb\endcsname%
      \put(7118,2176){\makebox(0,0)[r]{\strut{}$\ol f$ over 2000 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1956){\makebox(0,0)[r]{\strut{}class. avg. after 64 pulses}}%
      \csname LTb\endcsname%
      \put(7118,1736){\makebox(0,0)[r]{\strut{}class. avg. over 2000 pulses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{methodcomp64}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/movingframe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(92,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(92,1421){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(92,2138){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(92,2856){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(92,3573){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(92,4290){\makebox(0,0)[r]{\strut{} 1}}%
      \put(92,5007){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(866,484){\makebox(0,0){\strut{} 140}}%
      \put(1721,484){\makebox(0,0){\strut{} 160}}%
      \put(2577,484){\makebox(0,0){\strut{} 180}}%
      \put(3432,484){\makebox(0,0){\strut{} 200}}%
      \put(4288,484){\makebox(0,0){\strut{} 220}}%
      \put(5143,484){\makebox(0,0){\strut{} 240}}%
      \put(5999,484){\makebox(0,0){\strut{} 260}}%
      \put(6854,484){\makebox(0,0){\strut{} 280}}%
      \put(7710,484){\makebox(0,0){\strut{} 300}}%
      \put(7929,2855){\rotatebox{-270}{\makebox(0,0){\strut{}Signal / noise}}}%
      \put(3967,154){\makebox(0,0){\strut{}Template phase in degree}}%
      \put(3967,5337){\makebox(0,0){\strut{}Moving frame reconstruction}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6723,4834){\makebox(0,0)[r]{\strut{}bayesian}}%
      \csname LTb\endcsname%
      \put(6723,4614){\makebox(0,0)[r]{\strut{}bayesian, shifted window}}%
      \csname LTb\endcsname%
      \put(6723,4394){\makebox(0,0)[r]{\strut{}classical average}}%
      \csname LTb\endcsname%
      \put(6723,4174){\makebox(0,0)[r]{\strut{}classical average, shifted window}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{movingframe}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/nulling_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2060){\makebox(0,0)[r]{\strut{} 10}}%
      \put(396,3487){\makebox(0,0)[r]{\strut{} 20}}%
      \put(396,4915){\makebox(0,0)[r]{\strut{} 30}}%
      \put(396,6342){\makebox(0,0)[r]{\strut{} 40}}%
      \put(396,7770){\makebox(0,0)[r]{\strut{} 50}}%
      \put(680,484){\makebox(0,0){\strut{} 160}}%
      \put(1286,484){\makebox(0,0){\strut{} 200}}%
      \put(1893,484){\makebox(0,0){\strut{} 240}}%
      \put(2500,484){\makebox(0,0){\strut{} 280}}%
      \put(-242,4272){\rotatebox{-270}{\makebox(0,0){\strut{}Pulse number}}}%
      \put(1665,154){\makebox(0,0){\strut{}Phase}}%
      \put(1665,8171){\makebox(0,0){\strut{}Time domain}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2686,2103){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2686,3530){\makebox(0,0)[r]{\strut{} 20}}%
      \put(2686,4958){\makebox(0,0)[r]{\strut{} 30}}%
      \put(2686,6385){\makebox(0,0)[r]{\strut{} 40}}%
      \put(2686,7812){\makebox(0,0)[r]{\strut{} 50}}%
      \put(2818,484){\makebox(0,0){\strut{} 0}}%
      \put(4117,484){\makebox(0,0){\strut{} 1}}%
      \put(3467,154){\makebox(0,0){\strut{}probability}}%
      \put(3467,8171){\makebox(0,0){\strut{}probability for nulling}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nulling_simple}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/p_fit10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1528){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,2035){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(0,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,3049){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(0,3556){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6888,2542){\rotatebox{-270}{\makebox(0,0){\strut{}$log(S/N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,3699){\makebox(0,0)[r]{\strut{}Bayesian estimated average}}%
      \csname LTb\endcsname%
      \put(5814,3479){\makebox(0,0)[r]{\strut{}Classical average}}%
      \csname LTb\endcsname%
      \put(5814,3259){\makebox(0,0)[r]{\strut{}Original signal shape}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(0,718){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(0,997){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(0,1275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,220){\makebox(0,0){\strut{} 1}}%
      \put(2545,220){\makebox(0,0){\strut{} 10}}%
      \put(4958,220){\makebox(0,0){\strut{} 100}}%
      \put(6888,857){\rotatebox{-270}{\makebox(0,0){\strut{}absolute error}}}%
      \put(3400,-110){\makebox(0,0){\strut{}Fourier coefficient}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,550){\makebox(0,0)[r]{\strut{}$\sigma_f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{p_fit10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/p_fit100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1528){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,2035){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(0,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,3049){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(0,3556){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6888,2542){\rotatebox{-270}{\makebox(0,0){\strut{}$log(S/N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,3699){\makebox(0,0)[r]{\strut{}Bayesian estimated average}}%
      \csname LTb\endcsname%
      \put(5814,3479){\makebox(0,0)[r]{\strut{}Classical average}}%
      \csname LTb\endcsname%
      \put(5814,3259){\makebox(0,0)[r]{\strut{}Original signal shape}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(0,718){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(0,997){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(0,1275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,220){\makebox(0,0){\strut{} 1}}%
      \put(2545,220){\makebox(0,0){\strut{} 10}}%
      \put(4958,220){\makebox(0,0){\strut{} 100}}%
      \put(6888,857){\rotatebox{-270}{\makebox(0,0){\strut{}absolute error}}}%
      \put(3400,-110){\makebox(0,0){\strut{}Fourier coefficient}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,550){\makebox(0,0)[r]{\strut{}$\sigma_f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{p_fit100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/p_fit1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1528){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,2035){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(0,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,3049){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(0,3556){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6888,2542){\rotatebox{-270}{\makebox(0,0){\strut{}$log(S/N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,3699){\makebox(0,0)[r]{\strut{}Bayesian estimated average}}%
      \csname LTb\endcsname%
      \put(5814,3479){\makebox(0,0)[r]{\strut{}Classical average}}%
      \csname LTb\endcsname%
      \put(5814,3259){\makebox(0,0)[r]{\strut{}Original signal shape}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,440){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(0,718){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(0,997){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(0,1275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,220){\makebox(0,0){\strut{} 1}}%
      \put(2545,220){\makebox(0,0){\strut{} 10}}%
      \put(4958,220){\makebox(0,0){\strut{} 100}}%
      \put(6888,857){\rotatebox{-270}{\makebox(0,0){\strut{}absolute error}}}%
      \put(3400,-110){\makebox(0,0){\strut{}Fourier coefficient}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5814,550){\makebox(0,0)[r]{\strut{}$\sigma_f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{p_fit1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/profile_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,1556){\rotatebox{-270}{\makebox(0,0){\strut{}intensity in arb.u.}}}%
      \put(2550,154){\makebox(0,0){\strut{}pulsar phase}}%
      \put(2550,3069){\makebox(0,0){\strut{}Model for pulse profile}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,2566){\makebox(0,0)[r]{\strut{}fluctuating/uncertain envelope}}%
      \csname LTb\endcsname%
      \put(3718,2346){\makebox(0,0)[r]{\strut{}average profile}}%
      \csname LTb\endcsname%
      \put(3718,2126){\makebox(0,0)[r]{\strut{}single pulse data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profile_exp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/receiver_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1111){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,2739){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1698,484){\makebox(0,0){\strut{} 2}}%
      \put(2450,484){\makebox(0,0){\strut{} 4}}%
      \put(3201,484){\makebox(0,0){\strut{} 6}}%
      \put(3953,484){\makebox(0,0){\strut{} 8}}%
      \put(4705,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1721){\rotatebox{-270}{\makebox(0,0){\strut{}error in nat.u. resp. $\sigma_n$}}}%
      \put(2825,154){\makebox(0,0){\strut{}signal in $\sigma_n$}}%
      \put(2825,3069){\makebox(0,0){\strut{}Error estimates on single measurement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,2566){\makebox(0,0)[r]{\strut{}absolute error}}%
      \csname LTb\endcsname%
      \put(3718,2346){\makebox(0,0)[r]{\strut{}relative error}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{receiver_error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/reconstruction10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1100){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1496){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1892){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2289){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2685){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3081){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,3477){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,3873){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1581,484){\makebox(0,0){\strut{} 150}}%
      \put(2587,484){\makebox(0,0){\strut{} 200}}%
      \put(3592,484){\makebox(0,0){\strut{} 250}}%
      \put(4598,484){\makebox(0,0){\strut{} 300}}%
      \put(176,2288){\rotatebox{-270}{\makebox(0,0){\strut{}Signal / noise}}}%
      \put(3089,154){\makebox(0,0){\strut{}Pulsar phase in degree}}%
      \put(3089,4203){\makebox(0,0){\strut{}After 10 pulses}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4114,3700){\makebox(0,0)[r]{\strut{}Bayesian reconstruction}}%
      \csname LTb\endcsname%
      \put(4114,3480){\makebox(0,0)[r]{\strut{}Classical average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5612,484){\makebox(0,0){\strut{} 150}}%
      \put(6631,484){\makebox(0,0){\strut{} 200}}%
      \put(7650,484){\makebox(0,0){\strut{} 250}}%
      \put(8669,484){\makebox(0,0){\strut{} 300}}%
      \put(7140,154){\makebox(0,0){\strut{}Pulsar phase in degree}}%
      \put(7140,4203){\makebox(0,0){\strut{}After 1000 pulses}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8191,3700){\makebox(0,0)[r]{\strut{}Bayesian reconstruction}}%
      \csname LTb\endcsname%
      \put(8191,3480){\makebox(0,0)[r]{\strut{}Classical average}}%
      \csname LTb\endcsname%
      \put(9615,703){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(9615,1496){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(9615,2288){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(9615,3080){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9615,3873){\makebox(0,0)[l]{\strut{} 1}}%
      \put(10605,2288){\rotatebox{-270}{\makebox(0,0){\strut{}Relative frequency for single pulse}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reconstruction10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/s_probs_grob.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(171,3841){\makebox(0,0)[r]{\strut{}-120}}%
      \put(171,4290){\makebox(0,0)[r]{\strut{}-100}}%
      \put(171,4740){\makebox(0,0)[r]{\strut{}-80}}%
      \put(171,5189){\makebox(0,0)[r]{\strut{}-60}}%
      \put(171,5638){\makebox(0,0)[r]{\strut{}-40}}%
      \put(171,6088){\makebox(0,0)[r]{\strut{}-20}}%
      \put(171,6537){\makebox(0,0)[r]{\strut{} 0}}%
      \put(303,3621){\makebox(0,0){\strut{}-2}}%
      \put(815,3621){\makebox(0,0){\strut{}-1.95}}%
      \put(1328,3621){\makebox(0,0){\strut{}-1.9}}%
      \put(1840,3621){\makebox(0,0){\strut{}-1.85}}%
      \put(2352,3621){\makebox(0,0){\strut{}-1.8}}%
      \put(2864,3621){\makebox(0,0){\strut{}-1.75}}%
      \put(3377,3621){\makebox(0,0){\strut{}-1.7}}%
      \put(3889,3621){\makebox(0,0){\strut{}-1.65}}%
      \put(4401,3621){\makebox(0,0){\strut{}-1.6}}%
      \put(4620,5189){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(\PP{\Delta\Phi|d,\cdots}) +C$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2283,4234){\makebox(0,0)[r]{\strut{}Bayesian}}%
      \csname LTb\endcsname%
      \put(2283,4014){\makebox(0,0)[r]{\strut{}$-1.81^\circ \pm 0.04^\circ$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(171,704){\makebox(0,0)[r]{\strut{}-25000}}%
      \put(171,1191){\makebox(0,0)[r]{\strut{}-20000}}%
      \put(171,1677){\makebox(0,0)[r]{\strut{}-15000}}%
      \put(171,2164){\makebox(0,0)[r]{\strut{}-10000}}%
      \put(171,2650){\makebox(0,0)[r]{\strut{}-5000}}%
      \put(171,3137){\makebox(0,0)[r]{\strut{} 0}}%
      \put(303,484){\makebox(0,0){\strut{}-40}}%
      \put(815,484){\makebox(0,0){\strut{}-30}}%
      \put(1328,484){\makebox(0,0){\strut{}-20}}%
      \put(1840,484){\makebox(0,0){\strut{}-10}}%
      \put(2352,484){\makebox(0,0){\strut{} 0}}%
      \put(2864,484){\makebox(0,0){\strut{} 10}}%
      \put(3377,484){\makebox(0,0){\strut{} 20}}%
      \put(3889,484){\makebox(0,0){\strut{} 30}}%
      \put(4401,484){\makebox(0,0){\strut{} 40}}%
      \put(4620,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(\PP{\Delta\Phi|d,\cdots}) +C$}}}%
      \put(2352,154){\makebox(0,0){\strut{}$\Delta\Phi$ in degree}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,2964){\makebox(0,0)[r]{\strut{}Bayesian}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{s_probs_grob}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(760,484){\makebox(0,0){\strut{} 220}}%
      \put(1454,484){\makebox(0,0){\strut{} 230}}%
      \put(2147,484){\makebox(0,0){\strut{} 240}}%
      \put(2840,484){\makebox(0,0){\strut{} 250}}%
      \put(3534,484){\makebox(0,0){\strut{} 260}}%
      \put(4227,484){\makebox(0,0){\strut{} 270}}%
      \put(4920,484){\makebox(0,0){\strut{} 280}}%
      \put(-88,2344){\rotatebox{-270}{\makebox(0,0){\strut{}receiver voltage in arbitrary units}}}%
      \put(2569,154){\makebox(0,0){\strut{}pulsar phase in degree}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4020,3812){\makebox(0,0)[r]{\strut{}Mode 1 - 44.5\%}}%
      \csname LTb\endcsname%
      \put(4020,3592){\makebox(0,0)[r]{\strut{}Mode 2 - 33.9\%}}%
      \csname LTb\endcsname%
      \put(4020,3372){\makebox(0,0)[r]{\strut{}Mode 3 - 21.6\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/toa_coordfree_20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(66,2117){\makebox(0,0)[r]{\strut{} 0}}%
      \put(66,3087){\makebox(0,0)[r]{\strut{} 5}}%
      \put(66,4058){\makebox(0,0)[r]{\strut{} 10}}%
      \put(66,5028){\makebox(0,0)[r]{\strut{} 15}}%
      \put(301,1800){\makebox(0,0){\strut{} 0}}%
      \put(1328,1800){\makebox(0,0){\strut{} 5}}%
      \put(2356,1800){\makebox(0,0){\strut{} 10}}%
      \put(3383,1800){\makebox(0,0){\strut{} 15}}%
      \put(2253,6231){\makebox(0,0){\strut{}sigma measured from posterior probability distribution}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4748,2019){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(4748,5900){\makebox(0,0)[l]{\strut{} 0.001}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(66,660){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(66,895){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(66,1130){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(66,1365){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(66,1600){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(300,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1321,440){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2342,440){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3362,440){\makebox(0,0){\strut{} 15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3294,1427){\makebox(0,0)[r]{\strut{}absolute error $\cdot 10^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{toa_coordfree_20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/toa_fixedref.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(171,704){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(171,1760){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(171,2817){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(171,3873){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(303,484){\makebox(0,0){\strut{} 10}}%
      \put(1344,484){\makebox(0,0){\strut{} 100}}%
      \put(2385,484){\makebox(0,0){\strut{} 1000}}%
      \put(3426,484){\makebox(0,0){\strut{} 10000}}%
      \put(4467,484){\makebox(0,0){\strut{} 100000}}%
      \put(4686,2288){\rotatebox{-270}{\makebox(0,0){\strut{}Phase error in radians}}}%
      \put(2385,154){\makebox(0,0){\strut{}Number of pulses}}%
      \put(2385,4203){\makebox(0,0){\strut{}Error on ToAs measured by a template from 10.000 pulses}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3480,3700){\makebox(0,0)[r]{\strut{}$\sigma_\mathrm{err}$}}%
      \csname LTb\endcsname%
      \put(3480,3480){\makebox(0,0)[r]{\strut{}$|\langle \Phi_\mathrm{err}\rangle|$}}%
      \csname LTb\endcsname%
      \put(3480,3260){\makebox(0,0)[r]{\strut{}Estimation of classical precission}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{toa_fixedref}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/toa_snr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(171,1258){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(171,2050){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(171,2842){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(171,3635){\makebox(0,0)[r]{\strut{} 1}}%
      \put(303,484){\makebox(0,0){\strut{} 10}}%
      \put(2273,484){\makebox(0,0){\strut{} 100}}%
      \put(4243,484){\makebox(0,0){\strut{} 1000}}%
      \put(4686,2288){\rotatebox{-270}{\makebox(0,0){\strut{}Phase error in radiants}}}%
      \put(2385,154){\makebox(0,0){\strut{}Number of pulses}}%
      \put(2385,4203){\makebox(0,0){\strut{}Accuracy of ToAs for different SNRs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3480,3700){\makebox(0,0)[r]{\strut{}-26.6dB}}%
      \csname LTb\endcsname%
      \put(3480,3480){\makebox(0,0)[r]{\strut{}-21.6dB}}%
      \csname LTb\endcsname%
      \put(3480,3260){\makebox(0,0)[r]{\strut{}-16.6dB}}%
      \csname LTb\endcsname%
      \put(3480,3040){\makebox(0,0)[r]{\strut{}-11.6dB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{toa_snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/toascheme.tex <==
\begin{tikzpicture}[scale=.9]
\node at (-2.5,9.6) {\bf A};
\node at (-2.5,6) {\bf B};
\node at (-2.5,4) {\bf C};
\node at (-2.5,0) {\bf D};
\node at (-2.5,-2) {\bf E};


\node  at (0,10) {\includegraphics[height=3cm]{graphs/randompulses}};
\node  at (5,9.85) {\includegraphics[height=2.8cm]{graphs/randompulses2}};
\node  at (10,10) [opacity=.5] {\includegraphics[height=3cm]{graphs/randompulses}};
\node  at (15,9.85) [opacity=.25] {\includegraphics[height=2.8cm]{graphs/randompulses2}};

\draw [->] [line width=.5] (0,8) -- (0,7);
\draw [->] [line width=.5] (5,8) -- (5,7);
\draw [->] [line width=.5] (10,8) -- (10,7);
\draw [->] [line width=.5] (15,8) -- (15,7);

\node at (0,6) [rectangle,draw] {$T_1 = {\{\ol f^{(1)},\sigma_f^{(1)},\ol \Phi^{(1)}, \sigma_\Phi^{(1)}}\}$};
\node at (5,6) [rectangle,draw] {$T_2$};
\node at (10,6) [rectangle,draw] {$T_3$};
\node at (15,6) [rectangle,draw] {$T_n$};

\draw [->] [line width=.5] (0,5.5) -- (0,5) -- (9.7,5)-- (9.7,4.5);
\draw [->] [line width=.5] (5,5.5) -- (5,5.1) -- (9.8,5.1)-- (9.8,4.5);
\draw [->] [line width=.5] (10,5.5) -- (10,5.1) -- (9.9,5.1)-- (9.9,4.5);
\draw [->] [line width=.5] (15,5.5) -- (15,5) -- (10,5)-- (10,4.5);

\node at (7.5,4) [rectangle,draw] {$\PP{<\Phi_d^{(i)}>-<\Phi_d^{(ref)}>=\Delta\Phi^{(i)}|T_1...T_n}$};

\definecolor{strokecol}{rgb}{0.0,0.5,0.0};
\pgfsetstrokecolor{strokecol}

\draw [->] [line width=.5] (0,.9) -- (0,3) -- (7.5,3)-- (7.5,3.5);
\draw [->] [line width=.5] (5,.75) -- (5,2.9) -- (5.65,2.9)-- (5.65,3.5);
\draw [->] [line width=.5] (10,.75) -- (10,2.8) -- (5.75,2.8)-- (5.75,3.5);
\draw [->] [line width=.5] (15,.75) -- (15,2.9) -- (5.85,2.9)-- (5.85,3.5);

\definecolor{strokecol}{rgb}{0.0,0.0,0.0};
\pgfsetstrokecolor{strokecol}

\node at (0,0)  [rectangle,draw] {\includegraphics[height=1.5cm]{graphs/spiketrain}};
\node at (5,0) {\includegraphics[height=1.5cm]{graphs/spiketrain2}};
\node at (10,0) {\includegraphics[height=1.5cm]{graphs/spiketrain}};
\node at (15,0) {\includegraphics[height=1.5cm]{graphs/spiketrain3}};

\draw [->] [line width=1] (-2,-2) -- (16,-2) node [below] {ToA};
\draw [fill=black] (-1,-1.9) rectangle node [below] {reference epoch} (3,-2.1);
\draw [fill=black] (5,-1.9) rectangle node [below] {epoch 2} (7,-2.1);
\draw [fill=black] (8,-1.9) rectangle node [below] {epoch 3} (11,-2.1);
\draw [fill=black] (13,-1.9)  rectangle node [below] {epoch n}  (14,-2.1);

\definecolor{strokecol}{rgb}{0.0,0.5,0.0};
\pgfsetstrokecolor{strokecol}

\draw  [line width=.5] (1,-2) -- (1,-1) -- (0,-1)-- (0,-.5);
\draw  [line width=.5] (6,-2) -- (6,-1) -- (5,-1)-- (5,-.5);
\draw  [line width=.5] (9.5,-2) -- (9.5,-1) -- (10,-1)-- (10,-.5);
\draw  [line width=.5] (13.5,-2) -- (13.5,-1) -- (15,-1)-- (15,-.5);


\definecolor{strokecol}{rgb}{0.0,0.0,.5};
\pgfsetstrokecolor{strokecol}

\draw  [->] (8.7,3.5) -- (8.7,-.75) -- (6.7,-.75)--(6.7,-1.25);
\draw  [->] (8.8,3.5) -- (8.8,-.85) -- (10.2,-.85)--(10.2,-1.25);
\draw  [->] (8.9,3.5) -- (8.9,-.75) -- (14,-.75)--(14,-1.25);

\draw  [<->] (5.75,-1.5) -- (6.25,-1.5) node [right] {$\Delta\Phi^{(2)}$};
\draw  [<->] (9.25,-1.5) -- (9.75,-1.5) node [right] {$\Delta\Phi^{(3)}$};
\draw  [<->] (13.25,-1.5) -- (13.75,-1.5) node [right] {$\Delta\Phi^{(n)}$};

\end{tikzpicture}


